Optimal values of rovibronic energy levels for triplet electronic states of molecular deuterium

Optimal set of 1050 rovibronic energy levels for 35 triplet electronic states of $D_2$ has been obtained by means of a statistical analysis of all available wavenumbers of triplet-triplet rovibronic transitions studied in emission, absorption, laser and anticrossing spectroscopic experiments of various authors. We used a new method of the analysis (Lavrov, Ryazanov, JETP Letters, 2005), which does not need any \it a priory \rm assumptions concerning the molecular structure being based on only two fundamental principles: Rydberg-Ritz and maximum likelihood. The method provides the opportunity to obtain the RMS estimates for uncertainties of the experimental wavenumbers independent from those presented in original papers. 234 from 3822 published wavenumber values were found to be spurious, while the remaining set of the data may be divided into 20 subsets (samples) of uniformly precise data having close to normal distributions of random errors within the samples. New experimental wavenumber values of 125 questionable lines were obtained in the present work. Optimal values of the rovibronic levels were obtained from the experimental data set consisting of 3713 wavenumber values (3588 old and 125 new). The unknown shift between levels of ortho- and para- deuterium was found by least squares analysis of the $a^3\Sigma_g^+$, $v = 0$, $N = 0 \div 18$ rovibronic levels with odd and even values of $N$. All the energy levels were obtained relative to the lowest vibro-rotational level ($v = 0$, $N = 0$) of the $a^3\Sigma_g^+$ electronic state, and presented in tabular form together with the standard deviations of the empirical determination. New energy level values differ significantly from those available in literature.

==> (inline-0) <==
\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\hline                                                                                                                             
\multicolumn{16}{c}{$(1s\sigma 2s\sigma)a^3\Sigma_g^+$} \\
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ \\
\hline
 0 &    0 & &              & 21  &  0     &  1814 &.& 908(5)  & 25    & -0.008 & 3560 &.& 726(6)  & 26    & -0.016   \\
 1 &   33 &.& 631(4)       & 43  & -0.011 &  1847 &.& 364(8)  & 55    & -0.014 & 3592 &.& 036(8)  & 56    & -0.016   \\
 2 &  100 &.& 770(6)       & 52  & -0.010 &  1912 &.& 172(5)  & 66    & -0.012 & 3654 &.& 573(5)  & 70    & -0.003   \\
 3 &  201 &.& 109(9)       & 47  & -0.009 &  2009 &.& 042(8)  & 63    & -0.002 & 3748 &.& 034(8)  & 64    & -0.004   \\
 4 &  334 &.& 333(6)       & 49  & -0.013 &  2137 &.& 628(6)  & 57    & -0.008 & 3872 &.& 103(6)  & 64    & -0.003   \\
 5 &  499 &.& 850(10)      & 37  & -0.020 &  2297 &.& 385(9)  & 46    & -0.005 & 4026 &.& 245(9)  & 49    & -0.005   \\
 6 &  697 &.& 092(7)       & 30  & -0.012 &  2487 &.& 748(6)  & 42    &  0.002 & 4209 &.& 894(7)  & 44    &  0.006   \\
 7 &  925 &.& 260(11)      & 19  & -0.020 &  2707 &.& 967(10) & 27    & -0.007 & 4422 &.& 319(10) & 25    &  0.001   \\
 8 & 1183 &.& 573(8)       & 19  & -0.013 &  2957 &.& 220(7)  & 27    &  0.020 & 4662 &.& 756(7)  & 22    &  0.014   \\
 9 & 1471 &.& 063(13)      & 11  & -0.043 &  3234 &.& 634(11) & 21    & -0.004 & 4930 &.& 308(11) & 14    & -0.008   \\
10 & 1786 &.& 713(9)       & 12  & -0.023 &  3539 &.& 206(8)  & 15    &  0.024 & 5224 &.& 035(9)  & 10    &  0.015   \\
11 & 2129 &.& 524(17)      & 6   & -0.054 &  3869 &.& 902(14) & 6     &  0.008 & 5542 &.& 94(2)   & 4     & -0.010   \\
12 & 2498 &.& 252(13)      & 6   & -0.042 &  4225 &.& 651(16) & 3     &  0.069 & 5885 &.& 90(3)   & 3     &  0.010   \\
13 & 2891 &.& 75(2)        & 5   & -0.019 &  4605 &.& 20(2)   & 3     & -0.010 & 6251 &.& 85(3)   & 2     &  0.040   \\
14 & 3308 &.& 86(2)        & 5   & -0.050 &  5007 &.& 43(3)   & 3     & -0.050 & 6639 &.& 59(3)   & 2     &  0.020   \\
15 & 3748 &.& 44(3)        & 5   & -0.010 &  5431 &.& 37(3)   & 3     &  0.010 & 7048 &.& 04(3)   & 2     &  0.030   \\
16 & 4208 &.& 73(3)        & 5   &  0.070 &  5875 &.& 16(4)   & 2     &  0.050 & 7475 &.& 59(17)  & 2     &  0.050   \\
17 & 4689 &.& 10(3)        & 4   &  0.010 &  6338 &.& 32(4)   & 2     &  0.040 &      & &         &       &          \\
18 & 5187 &.& 38(4)        & 3   &  0.060 &  6818 &.& 59(4)   & 2     &  0.080 &      & &         &       &          \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\
\hline
 0 & 5238 &.& 994(6)  & 27         & -0.014 & 6851 &.& 077(6)  & 21       & -0.007 & 8398 &.& 070(7)  & 14          & -0.000  \\
 1 & 5269 &.& 198(8)  & 54         & -0.008 & 6880 &.& 190(9)  & 48       &  0.000 & 8426 &.& 100(9)  & 37          &  0.000  \\
 2 & 5329 &.& 503(6)  & 64         & -0.013 & 6938 &.& 313(6)  & 57       & -0.013 & 8482 &.& 065(6)  & 37          &  0.015  \\
 3 & 5419 &.& 642(8)  & 64         & -0.012 & 7025 &.& 178(9)  & 49       &  0.002 & 8565 &.& 721(9)  & 35          & -0.011  \\
 4 & 5539 &.& 282(6)  & 63         & -0.012 & 7140 &.& 470(6)  & 54       & -0.020 & 8676 &.& 731(6)  & 40          &  0.019  \\
 5 & 5687 &.& 907(9)  & 46         & -0.007 & 7283 &.& 696(9)  & 36       &  0.004 & 8814 &.& 632(9)  & 31          & -0.012  \\
 6 & 5864 &.& 981(6)  & 38         & -0.011 & 7454 &.& 309(6)  & 32       & -0.009 & 8978 &.& 894(7)  & 27          &  0.016  \\
 7 & 6069 &.& 794(10) & 20         & -0.034 & 7651 &.& 638(10) & 17       &  0.012 & 9168 &.& 832(11) & 13          & -0.012  \\
 8 & 6301 &.& 579(7)  & 17         & -0.009 & 7874 &.& 926(8)  & 10       & -0.016 & 9383 &.& 741(8)  & 11          &  0.029  \\
 9 & 6559 &.& 496(12) & 10         & -0.046 & 8122 &.& 780(18) & 5        &  0.010 & 9622 &.& 02(3)   & 1           &  0.030  \\
10 & 6842 &.& 595(10) & 7          & -0.015 & 8395 &.& 99(2)   & 5        &  0.040 & 9884 &.& 34(4)   & 1           &  0.040  \\
11 & 7149 &.& 86(5)   & 3          & -0.050 & 8691 &.& 85(6)   & 2        & -0.030 &      & &         &             &         \\
12 & 7477 &.& 29(6)   & 3          & -0.010 & 9006 &.& 99(7)   & 2        & -0.010 &      & &         &             &         \\
13 & 7828 &.& 14(6)   & 2          &  0.030 &      & &         &          &        &      & &         &             &         \\
14 & 8198 &.& 89(6)   & 2          &  0.090 &      & &         &          &        &      & &         &             &         \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             
\multicolumn{16}{c}{$(1s\sigma 2s\sigma)a^3\Sigma_g^+$} \\
\hline
 & \multicolumn{5}{c}{v = 6} & \multicolumn{5}{c}{v = 7} & \multicolumn{5}{c}{v = 8} \\
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\
\hline
 0 &  9880 &.& 806(11) & 10         & -0.016 & 11299 &.& 845(16) & 6       & -0.045 & 12655 &.& 467(18) & 5       & -0.007 \\
 1 &  9907 &.& 775(10) & 26         &  0.005 & 11325 &.& 784(11) & 18      & -0.004 & 12680 &.& 356(12) & 12      & -0.036 \\
 2 &  9961 &.& 617(7)  & 32         & -0.017 & 11377 &.& 500(8)  & 18      &  0.000 & 12729 &.& 972(9)  & 13      & -0.052 \\
 3 & 10042 &.& 093(10) & 28         & -0.013 & 11454 &.& 821(12) & 14      & -0.010 & 12804 &.& 129(13) & 14      & -0.059 \\
 4 & 10148 &.& 876(7)  & 28         & -0.026 & 11557 &.& 399(9)  & 14      & -0.009 & 12902 &.& 503(9)  & 13      & -0.143 \\
 5 & 10281 &.& 509(10) & 25         & -0.069 & 11684 &.& 766(13) & 8       & -0.036 & 13024 &.& 059(14) & 4       & -0.049 \\
 6 & 10439 &.& 463(8)  & 20         & -0.033 & 11836 &.& 493(10) & 7       & -0.033 & 13170 &.& 42(5)   & 2       & -0.000 \\
 7 & 10622 &.& 101(13) & 12         & -0.071 & 12011 &.& 941(19) & 3       & -0.051 &       & &         &         &        \\
 8 & 10828 &.& 794(13) & 7          & -0.084 & 12210 &.& 76(3)   & 2       & -0.060 &       & &         &         &        \\
 9 & 11057 &.& 80(2)   & 2          &  0.010 &       & &         &         &        &       & &         &         &        \\
10 &       & &         &            &        &       & &         &         &        &       & &         &         &        \\
11 & 11594 &.& 7(3)    & 2          &      - &       & &         &         &        &       & &         &         &        \\
12 & 11894 &.& 2(3)    & 2          &      - &       & &         &         &        &       & &         &         &        \\ 

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 9} & \multicolumn{5}{c}{v = 10} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 13947 &.& 39(4)   & 1        &  0.000 &       & &       &           &         \\
 1 & 13971 &.& 355(15) & 4        & -0.035 & 15198 &.& 29(5) & 2         & -0.030  \\
 2 & 14018 &.& 883(12) & 4        & -0.013 & 15243 &.& 76(5) & 2         & -0.020  \\
 3 & 14089 &.& 876(15) & 3        &  0.024 & 15311 &.& 62(5) & 2         & -0.040  \\
 4 & 14184 &.& 038(13) & 4        & -0.088 & 15401 &.& 72(7) & 1         &  0.010  \\
 5 & 14300 &.& 933(17) & 3        &  0.017 & 15513 &.& 75(5) & 2         & -0.050  \\
 6 & 14440 &.& 112(13) & 1        &  0.028 &       & &       &           &         \\ 

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 2p\pi)c^3\Pi_u^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & -132 &.& 611(18) & 12             &  0.021 & 1548 &.& 794(14) & 9    &  0.036 & 3168 &.& 223(11)  & 8              &  0.087 \\
 2 &  -71 &.& 553(12) & 17             & -0.007 & 1607 &.& 788(9)  & 15   &  0.032 & 3225 &.& 211(8)   & 12             &  0.079 \\
 3 &   19 &.& 675(15) & 20             & -0.015 & 1695 &.& 944(12) & 17   &  0.046 & 3310 &.& 367(11)  & 13             &  0.123 \\
 4 &  140 &.& 787(11) & 19             & -0.027 & 1812 &.& 998(9)  & 16   &  0.042 & 3423 &.& 439(8)   & 14             &  0.041 \\
 5 &  291 &.& 332(16) & 17             & -0.002 & 1958 &.& 444(14) & 12   &  0.056 & 3563 &.& 932(16)  & 10             &  0.078 \\
 6 &  470 &.& 743(13) & 16             & -0.083 & 2131 &.& 798(13) & 10   &  0.032 & 3731 &.& 351(19)  & 5              &  0.149 \\
 7 &  678 &.& 29(2)   & 11             &  0.002 & 2332 &.& 399(18) & 8    & -0.009 & 3925 &.& 07(2)    & 5              &  0.142 \\
 8 &  913 &.& 480(17) & 8              & -0.090 & 2559 &.& 538(16) & 6    &  0.012 & 4144 &.& 38(2)    & 5              &  0.090 \\
 9 & 1175 &.& 21(2)   & 7              &  0.010 & 2812 &.& 46(3)   & 4    &  0.040 & 4388 &.& 72(3)    & 4              &  0.060 \\
10 & 1462 &.& 81(2)   & 7              & -0.130 & 3090 &.& 20(3)   & 3    &  0.090 & 4657 &.& 17(7)    & 3              & -0.450 \\
11 & 1775 &.& 19(3)   & 6              &  0.040 & 3391 &.& 99(6)   & 1    & -0.420 & 4909 &.& 28(6)    & 1              &  0.080 \\
12 & 2111 &.& 33(4)   & 4              & -0.120 &      & &         &      &        &      & &          &                &        \\
13 & 2470 &.& 34(5)   & 3              &  0.080 &      & &         &      &        &      & &          &                &        \\
14 & 2851 &.& 05(7)   & 5              &  0.100 &      & &         &      &        &      & &          &                &        \\
15 & 3252 &.& 43(6)   & 1              &  0.080 &      & &         &      &        &      & &          &                &        \\ 
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             
\multicolumn{16}{c}{$(1s\sigma 2p\pi)c^3\Pi_u^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 4727 &.& 022(9)  & 7             &  0.108 &  6226 &.& 366(19) & 3              &  0.144 & 7667 &.& 225(13) & 3            &  0.125 \\
 2 & 4782 &.& 112(9)  & 10            &  0.038 &  6279 &.& 454(11) & 7              &  0.096 & 7718 &.& 429(10) & 2            &  0.141 \\
 3 & 4864 &.& 307(13) & 11            &  0.073 &  6358 &.& 796(14) & 4              &  0.084 & 7794 &.& 944(13) & 2            &  0.116 \\
 4 & 4973 &.& 456(10) & 12            &  0.054 &  6464 &.& 117(13) & 4              &  0.063 & 7896 &.& 475(10) & 2            & -0.035 \\
 5 & 5109 &.& 097(16) & 9             &  0.093 &  6594 &.& 990(18) & 4              &  0.050 &      & &         &              &        \\
 6 & 5270 &.& 732(15) & 5             &  0.028 &       & &         &                &        &      & &         &              &        \\
 7 & 5457 &.& 84(2)   & 5             & -0.010 &       & &         &                &        &      & &         &              &        \\
 8 & 5669 &.& 46(2)   & 4             &  0.030 &       & &         &                &        &      & &         &              &        \\
 9 & 5905 &.& 35(3)   & 1             & -0.020 &       & &         &                &        &      & &         &              &        \\
10 & 6164 &.& 52(3)   & 1             &  0.080 &       & &         &                &        &      & &         &              &        \\ 

\multicolumn{16}{c}{} \\

\multicolumn{6}{c}{v = 6} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 9050 &.& 44(2)   & 1       & - \\
 2 & 9099 &.& 750(17) & 1       & - \\
 3 & 9173 &.& 43(2)   & 1       & - \\
 4 & 9271 &.& 249(18) & 1       & - \\ 

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 2p\pi)c^3\Pi_u^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & -132 &.& 586(12) & 22             & -0.004 & 1548 &.& 813(9)  & 16             &  0.017 & 3168 &.& 273(7)  & 13    &  0.037 \\
 2 &  -71 &.& 584(14) & 26             &  0.014 & 1607 &.& 790(12) & 19             &  0.040 & 3225 &.& 247(10) & 17    &  0.123 \\
 3 &   19 &.& 662(11) & 28             & -0.032 & 1695 &.& 990(8)  & 21             &  0.040 & 3310 &.& 490(9)  & 16    &  0.030 \\
 4 &  140 &.& 727(15) & 27             & -0.026 & 1813 &.& 023(13) & 18             &  0.047 & 3423 &.& 541(11) & 14    &  0.079 \\
 5 &  291 &.& 217(12) & 24             & -0.087 & 1958 &.& 482(10) & 18             &  0.038 & 3564 &.& 085(8)  & 14    &  0.095 \\
 6 &  470 &.& 542(16) & 19             & -0.022 & 2131 &.& 814(15) & 14             &  0.016 & 3731 &.& 563(12) & 8     &  0.057 \\
 7 &  678 &.& 114(15) & 15             & -0.094 & 2332 &.& 393(14) & 9              & -0.003 & 3925 &.& 279(18) & 9     &  0.051 \\
 8 &  913 &.& 12(2)   & 10             &  0.022 & 2559 &.& 53(2)   & 5              &  0.060 & 4144 &.& 65(2)   & 4     &  0.140 \\
 9 & 1174 &.& 80(2)   & 8              & -0.120 & 2812 &.& 35(2)   & 5              &  0.030 & 4388 &.& 78(6)   & 3     &  0.200 \\
10 & 1462 &.& 24(2)   & 5              &  0.010 & 3090 &.& 18(6)   & 2              & -0.330 & 4657 &.& 07(4)   & 5     &  0.080 \\
11 & 1774 &.& 48(3)   & 6              & -0.170 & 3345 &.& 84(6)   & 2              &  0.110 &      & &         &       &        \\
12 & 2110 &.& 45(4)   & 4              &  0.010 &      & &         &                &        &      & &         &       &        \\
13 & 2469 &.& 04(7)   & 3              &  0.120 &      & &         &                &        &      & &         &       &        \\
14 & 2849 &.& 68(6)   & 2              &  0.080 &      & &         &                &        &      & &         &       &        \\
15 & 3250 &.& 67(8)   & 2              &  0.100 &      & &         &                &        &      & &         &       &        \\ 
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             
\multicolumn{16}{c}{$(1s\sigma 2p\pi)c^3\Pi_u^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\ \hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 4727 &.& 078(7)  & 14             &  0.052 & 6226 &.& 429(10) & 7              &  0.081 & 7667 &.& 297(13) & 2             &  0.053 \\
 2 & 4782 &.& 081(12) & 16             &  0.109 & 6279 &.& 553(10) & 9              &  0.007 & 7718 &.& 544(13) & 2             &  0.016 \\
 3 & 4864 &.& 446(8)  & 15             &  0.014 & 6359 &.& 007(11) & 7              &  0.133 & 7795 &.& 177(10) & 1             &  -     \\
 4 & 4973 &.& 606(14) & 9              &  0.084 & 6464 &.& 401(14) & 8              &  0.079 & 7896 &.& 833(13) & 1             &  -     \\
 5 & 5109 &.& 368(10) & 10             &  0.092 & 6595 &.& 379(13) & 6              & -0.009 & 8023 &.& 166(10) & 1             &  -     \\
 6 & 5271 &.& 03(2)   & 5              &  0.110 & 6751 &.& 361(18) & 4              &  0.059 &      & &         &               &        \\
 7 & 5458 &.& 145(18) & 7              &  0.035 &      & &         &                &        &      & &         &               &        \\
 8 & 5670 &.& 02(3)   & 5              & -0.030 &      & &         &                &        &      & &         &               &        \\
 9 & 5905 &.& 61(2)   & 3              &  0.070 &      & &         &                &        &      & &         &               &        \\ 

\multicolumn{16}{c}{} \\
 & \multicolumn{5}{c}{v = 6} & \multicolumn{5}{c}{v = 7} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 9050 &.& 47(2)   & 1       & - &  10376 &.& 62(2)   & 1        & -  \\
 2 & 9099 &.& 88(2)   & 1       & - &  10424 &.& 20(2)   & 1        & -  \\
 3 & 9173 &.& 710(17) & 1       & - &  10495 &.& 262(18) & 1        & -  \\
 4 & 9271 &.& 63(2)   & 1       & - &  10589 &.& 37(2)   & 1        & -  \\
 5 & 9393 &.& 409(18) & 1       & - &  10706 &.& 613(18) & 1        & -  \\ 

\multicolumn{16}{c}{} \\
\multicolumn{16}{c}{$(1s\sigma 3s\sigma)h^3\Sigma_g^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 2} & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 20071 &.& 893(17) & 1       &  0.037 & 21588 &.& 238(10) & 1       &  0.052 & 23042 &.& 197(13) & 2    &  0.083 \\
 1 & 20101 &.& 320(16) & 2       &  0.100 & 21615 &.& 731(12) & 2       &  0.099 & 23068 &.& 46(2)   & 2    &  0.143 \\
 2 & 20160 &.& 107(13) & 2       &  0.053 & 21670 &.& 798(8)  & 3       &  0.032 & 23120 &.& 982(10) & 4    &  0.088 \\
 3 & 20247 &.& 847(15) & 3       &  0.113 & 21752 &.& 929(13) & 3       &  0.061 & 23199 &.& 357(13) & 4    &  0.083 \\
 4 & 20364 &.& 077(13) & 2       &  0.063 & 21861 &.& 839(9)  & 3       &  0.051 & 23303 &.& 289(13) & 3    & -0.009 \\
 5 &       & &         &         &        &       & &         &         &        & 23432 &.& 221(16) & 3    &  0.059 \\ 
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             

\multicolumn{16}{c}{$(1s\sigma 3p\sigma)e^3\Sigma_u^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 11649 &.& 190(14) & 5            & -0.010 & 13137 &.& 502(10) & 6       & -0.012 & 14558 &.& 258(12) & 6    &  0.002  \\
 1 & 11676 &.& 174(8)  & 12           & -0.004 & 13163 &.& 431(6)  & 12      & -0.011 & 14583 &.& 137(7)  & 14   &  0.003  \\
 2 & 11730 &.& 037(13) & 12           & -0.007 & 13215 &.& 170(9)  & 15      & -0.010 & 14632 &.& 770(11) & 13   &  0.000  \\
 3 & 11810 &.& 600(9)  & 17           & -0.020 & 13292 &.& 570(7)  & 16      & -0.010 & 14707 &.& 003(8)  & 15   & -0.003  \\
 4 & 11917 &.& 524(12) & 12           & -0.004 & 13395 &.& 293(10) & 11      & -0.003 & 14805 &.& 515(11) & 14   &  0.015  \\
 5 & 12050 &.& 485(9)  & 12           &  0.005 & 13523 &.& 013(7)  & 12      &  0.007 & 14927 &.& 986(8)  & 14   & -0.006  \\
 6 & 12208 &.& 941(13) & 8            & -0.021 & 13675 &.& 191(10) & 12      & -0.001 & 15073 &.& 923(11) & 12   & -0.013  \\
 7 & 12392 &.& 375(9)  & 8            &  0.005 & 13851 &.& 369(8)  & 11      &  0.011 & 15242 &.& 814(8)  & 13   &  0.016  \\
 8 & 12600 &.& 117(13) & 6            & -0.017 & 14050 &.& 868(11) & 9       & -0.018 & 15434 &.& 079(13) & 8    & -0.039  \\
 9 & 12831 &.& 480(11) & 5            & -0.030 & 14272 &.& 987(8)  & 10      &  0.003 & 15646 &.& 946(10) & 8    &  0.024  \\
10 & 13085 &.& 653(16) & 5            & -0.043 & 14517 &.& 021(13) & 6       & -0.021 & 15880 &.& 745(15) & 5    &  0.005  \\
11 & 13361 &.& 853(12) & 4            & -0.013 & 14782 &.& 091(10) & 5       & -0.001 & 16134 &.& 676(15) & 3    &  0.044  \\
12 & 13659 &.& 139(19) & 4            & -0.019 & 15067 &.& 365(16) & 3       &  0.015 & 16407 &.& 97(10)  & 2    & -0.060  \\
13 & 13976 &.& 603(17) & 3            & -0.043 & 15371 &.& 957(16) & 5       & -0.007 & 16696 &.& 56(5)   & 2    & -0.030  \\
14 & 14313 &.& 27(2)   & 3            &  0.000 & 15694 &.& 80(2)   & 4       &  0.030 & 17003 &.& 73(4)   & 2    &  0.010  \\
15 & 14668 &.& 18(3)   & 2            & -0.050 & 16035 &.& 06(3)   & 4       &  0.050 & 17326 &.& 48(5)   & 2    &  0.070  \\
16 & 15040 &.& 49(3)   & 2            &  0.010 & 16391 &.& 90(3)   & 4       &  0.010 & 17675 &.& 65(3)   & 1    &  0.010  \\
17 & 15428 &.& 58(4)   & 2            &  0.050 & 16763 &.& 73(4)   & 4       &  0.060 &       & &         &      &         \\
18 & 15832 &.& 13(3)   & 2            &  0.020 & 17150 &.& 23(4)   & 2       &  0.040 &       & &         &      &         \\
19 & 16249 &.& 09(4)   & 2            &  0.060 & 17549 &.& 32(5)   & 1       &  0.080 &       & &         &      &         \\ 

\multicolumn{16}{c}{} \\ 

 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 15911 &.& 178(10) & 7        & -0.018 & 17195 &.& 132(10) & 10       & -0.002 & 18408 &.& 097(10) & 7        & -0.007  \\
 1 & 15934 &.& 967(6)  & 19       & -0.057 & 17217 &.& 850(6)  & 17       &  0.000 & 18429 &.& 790(6)  & 16       & -0.010  \\
 2 & 15982 &.& 471(9)  & 20       & -0.001 & 17263 &.& 194(8)  & 17       & -0.004 & 18473 &.& 084(9)  & 15       & -0.006  \\
 3 & 16053 &.& 509(6)  & 19       & -0.009 & 17331 &.& 018(6)  & 19       &  0.002 & 18537 &.& 934(7)  & 14       & -0.034  \\
 4 & 16147 &.& 768(9)  & 19       &  0.012 & 17420 &.& 989(9)  & 18       & -0.008 & 18624 &.& 360(9)  & 14       &  0.010  \\
 5 & 16264 &.& 946(6)  & 18       & -0.006 & 17532 &.& 827(6)  & 17       & -0.007 & 18734 &.& 130(6)  & 14       & -0.010  \\
 6 & 16404 &.& 556(10) & 14       & -0.006 & 17666 &.& 052(10) & 15       & -0.002 & 18849 &.& 669(10) & 13       &  0.011  \\
 7 & 16566 &.& 118(7)  & 14       & -0.018 & 17820 &.& 186(7)  & 13       &  0.004 & 18999 &.& 130(7)  & 7        &  0.020  \\
 8 & 16748 &.& 997(11) & 10       & -0.007 & 17994 &.& 639(11) & 12       & -0.008 &       & &         &          &         \\
 9 & 16952 &.& 546(8)  & 9        &  0.014 & 18188 &.& 800(8)  & 12       &  0.000 &       & &         &          &         \\
10 & 17176 &.& 041(12) & 3        & -0.011 & 18402 &.& 006(14) & 5        & -0.036 &       & &         &          &         \\
11 & 17418 &.& 674(9)  & 4        &  0.016 & 18633 &.& 901(11) & 3        & -0.001 &       & &         &          &         \\
12 & 17679 &.& 65(2)   & 1        &  0.010 &       & &         &          &        &       & &         &          &         \\
13 & 17958 &.& 06(3)   & 1        &  0.030 &       & &         &          &        &       & &         &          &         \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             

\multicolumn{16}{c}{$(1s\sigma 3p\sigma)e^3\Sigma_u^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 6} & \multicolumn{5}{c}{v = 7} & \multicolumn{5}{c}{v = 8} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 19546 &.& 641(11) & 7        & -0.001 & 20605 &.& 338(10) & 8         & -0.008 & 21575 &.& 310(13) & 9      & -0.030  \\
 1 & 19567 &.& 047(7)  & 16       & -0.007 & 20624 &.& 515(6)  & 15        & -0.015 & 21593 &.& 153(7)  & 19     & -0.013  \\
 2 & 19607 &.& 728(10) & 16       & -0.008 & 20662 &.& 787(9)  & 16        & -0.017 & 21628 &.& 745(10) & 19     & -0.005  \\
 3 & 19668 &.& 569(7)  & 16       &  0.001 & 20720 &.& 289(6)  & 14        & -0.009 & 21681 &.& 957(7)  & 20     & -0.007  \\
 4 & 19749 &.& 319(10) & 16       & -0.019 & 20795 &.& 613(9)  & 12        & -0.023 & 21752 &.& 568(11) & 18     & -0.038  \\
 5 & 19849 &.& 642(8)  & 15       & -0.012 & 20889 &.& 773(6)  & 14        & -0.003 & 21840 &.& 510(8)  & 16     & -0.010  \\
 6 & 19969 &.& 098(11) & 14       & -0.028 & 21001 &.& 748(10) & 9         & -0.008 & 21946 &.& 349(12) & 7      & -0.029  \\
 7 & 20107 &.& 185(7)  & 12       &  0.005 & 21131 &.& 071(7)  & 9         & -0.001 & 22074 &.& 088(14) & 2      &  0.002  \\
 8 & 20263 &.& 354(13) & 8        &  0.006 &       & &         &           &        &       & &         &        &         \\
 9 &       & &         &          &        & 21440 &.& 901(17) & 1         &  0.029 &       & &         &        &         \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 9} & \multicolumn{5}{c}{v = 10} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 22442 &.& 451(11) & 8       & -0.011 & 23181 &.& 37(2)   & 4       &  0.004 \\
 1 & 22458 &.& 482(7)  & 17      & -0.002 & 23195 &.& 302(13) & 11      & -0.022 \\
 2 & 22490 &.& 446(10) & 16      & -0.006 & 23223 &.& 064(16) & 10      & -0.024 \\
 3 & 22538 &.& 192(7)  & 18      & -0.002 & 23264 &.& 357(13) & 11      & -0.017 \\
 4 & 22601 &.& 388(10) & 18      & -0.038 & 23318 &.& 792(19) & 6       & -0.042 \\
 5 & 22679 &.& 660(7)  & 14      & -0.040 & 23385 &.& 89(2)   & 3       & -0.030 \\
 6 & 22772 &.& 422(11) & 10      & -0.022 &       & &         &         &        \\
 7 & 22879 &.& 133(11) & 3       &  0.037 &       & &         &         &        \\

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 3p\pi)d^3\Pi_u^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ \hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 16695 &.& 750(14) & 4           & -0.010 & 18308 &.& 303(11) & 7            & -0.033 & 19857 &.& 067(10) & 8             &  0.003  \\
 2 & 16755 &.& 305(11) & 5           & -0.005 & 18365 &.& 680(8)  & 5            & -0.010 & 19912 &.& 363(7)  & 8             & -0.023  \\
 3 & 16844 &.& 286(15) & 4           & -0.006 & 18451 &.& 471(11) & 7            & -0.001 & 19995 &.& 024(10) & 8             & -0.014  \\
 4 & 16962 &.& 446(11) & 4           & -0.006 & 18565 &.& 354(8)  & 7            & -0.004 & 20104 &.& 741(7)  & 8             & -0.011  \\
 5 & 17109 &.& 251(16) & 4           & -0.011 & 18706 &.& 856(13) & 6            & -0.006 & 20241 &.& 050(11) & 6             &  0.010  \\
 6 & 17284 &.& 197(12) & 4           & -0.007 & 18875 &.& 473(10) & 5            &  0.007 & 20403 &.& 478(8)  & 7             &  0.012  \\
 7 & 17486 &.& 578(16) & 3           & -0.018 & 19070 &.& 503(14) & 4            & -0.003 & 20591 &.& 353(12) & 4             & -0.003  \\
 8 & 17715 &.& 701(14) & 3           & -0.001 & 19291 &.& 294(12) & 3            &  0.016 & 20804 &.& 025(10) & 4             &  0.015  \\
 9 & 17970 &.& 749(17) & 2           & -0.029 & 19537 &.& 033(16) & 3            & -0.003 & 21040 &.& 667(13) & 4             &  0.003  \\
10 & 18250 &.& 742(14) & 2           &  0.008 & 19806 &.& 86(4)   & 2            &  0.010 & 21300 &.& 532(11) & 3             & -0.002  \\
11 &       & &         &             &        & 20099 &.& 80(2)   & 2            & -0.001 &       & &         &               &         \\
12 & 18881 &.& 99(2)   & 1           & -0.040 &       & &         &              &        & 21882 &.& 31(6)   & 1             & -0.010  \\
13 & 19231 &.& 13(2)   & 1           & -0.020 & 20751 &.& 23(3)   & 1            & -0.010 &       & &         &               &         \\
14 & 19601 &.& 19(2)   & 1           & -0.050 & 21107 &.& 62(3)   & 1            & -0.050 &       & &         &               &         \\
15 & 19991 &.& 19(3)   & 1           &  0.010 &       & &         &              &        &       & &         &               &         \\
16 & 20399 &.& 60(4)   & 1           &  0.070 &       & &         &              &        &       & &         &               &         \\
17 & 20825 &.& 83(4)   & 1           &  0.010 &       & &         &              &        &       & &         &               &         \\
18 & 21267 &.& 81(4)   & 1           &  0.080 &       & &         &              &        &       & &         &               &         \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             

\multicolumn{16}{c}{$(1s\sigma 3p\pi)d^3\Pi_u^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\ \hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 21343 &.& 645(12) & 9       &  0.005 & 22769 &.& 442(12) & 8        & -0.012 & 24135 &.& 655(10) & 10    &  0.005  \\
 2 & 21396 &.& 902(9)  & 8       & -0.002 & 22820 &.& 678(8)  & 8        &  0.002 & 24184 &.& 948(7)  & 10    & -0.008  \\
 3 & 21476 &.& 477(12) & 8       & -0.007 & 22897 &.& 296(12) & 7        & -0.006 & 24258 &.& 610(10) & 9     &  0.000  \\
 4 & 21582 &.& 138(9)  & 8       & -0.008 & 22998 &.& 963(8)  & 8        & -0.013 & 24356 &.& 367(7)  & 9     & -0.017  \\
 5 & 21713 &.& 423(13) & 7       & -0.013 & 23125 &.& 264(12) & 8        & -0.004 & 24477 &.& 809(11) & 7     & -0.029  \\
 6 & 21869 &.& 803(9)  & 8       &  0.057 & 23275 &.& 747(9)  & 7        &  0.003 & 24622 &.& 462(9)  & 9     & -0.012  \\
 7 & 22050 &.& 667(15) & 4       & -0.007 & 23449 &.& 760(17) & 5        & -0.020 & 24789 &.& 747(12) & 7     & -0.007  \\
 8 & 22255 &.& 379(12) & 4       &  0.011 & 23646 &.& 709(11) & 6        & -0.009 & 24979 &.& 060(12) & 6     & -0.010  \\
 9 & 22483 &.& 185(19) & 2       & -0.035 & 23865 &.& 26(2)   & 2        & -0.005 & 25188 &.& 91(2)   & 3     &  0.010  \\
10 & 22733 &.& 258(15) & 3       &  0.002 & 24106 &.& 31(3)   & 2        &  0.020 & 25420 &.& 32(3)   & 2     &  0.040  \\
11 & 23004 &.& 67(5)   & 2       & -0.050 & 24367 &.& 28(6)   & 1        & -0.030 &       & &         &       &         \\
12 & 23293 &.& 59(6)   & 2       & -0.010 & 24645 &.& 28(7)   & 1        & -0.010 &       & &         &       &         \\
13 & 23603 &.& 42(6)   & 1       &  0.030 &       & &         &          &        &       & &         &       &         \\
14 & 23930 &.& 61(6)   & 1       &  0.090 &       & &         &          &        &       & &         &       &         \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 6} & \multicolumn{5}{c}{v = 7} & \multicolumn{5}{c}{v = 8} \\ \hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 25443 &.& 364(10) & 9        & -0.004 & 26693 &.& 448(12) & 6        & -0.008 &  27886 &.& 595(13) & 6  & -0.005  \\
 2 & 25490 &.& 706(7)  & 9        & -0.006 & 26738 &.& 891(9)  & 6        & -0.021 &  27930 &.& 152(9)  & 6  &  0.008  \\
 3 & 25561 &.& 485(11) & 8        & -0.005 & 26806 &.& 814(12) & 6        & -0.014 &  27995 &.& 235(13) & 6  &  0.035  \\
 4 & 25655 &.& 396(7)  & 8        & -0.006 & 26896 &.& 934(9)  & 5        & -0.054 &  28081 &.& 598(10) & 6  & -0.028  \\
 5 & 25772 &.& 049(11) & 9        & -0.019 & 27008 &.& 83(2)   & 5        & -0.026 &  28188 &.& 852(15) & 6  & -0.072  \\
 6 & 25910 &.& 990(8)  & 7        & -0.020 & 27142 &.& 454(10) & 3        & -0.024 &  28316 &.& 512(10) & 5  &  0.008  \\
 7 & 26071 &.& 762(19) & 3        & -0.082 & 27296 &.& 310(15) & 2        & -0.070 &        & &         &    &         \\
 8 & 26253 &.& 93(3)   & 2        & -0.080 & 27470 &.& 81(4)   & 1        & -0.060 &        & &         &    &         \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 9} & \multicolumn{5}{c}{v = 10} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 29023 &.& 33(5) & 4       & -0.040 & 30103 &.& 98(4) & 2     & -0.050 \\
 2 & 29064 &.& 97(4) & 4       &  0.010 & 30143 &.& 82(4) & 2     & -0.040 \\
 3 & 29127 &.& 43(6) & 2       & -0.170 & 30203 &.& 34(4) & 2     & -0.020 \\
 4 & 29209 &.& 88(5) & 2       & -0.170 & 30282 &.& 22(4) & 2     & -0.090 \\
 5 & 29313 &.& 31(7) & 1       & -0.050 & 30380 &.& 15(5) & 1     &  0.020 \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             
\multicolumn{16}{c}{$(1s\sigma 3p\pi)d^3\Pi_u^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 16695 &.& 884(8)  & 8            & -0.014 & 18308 &.& 374(7)  & 12         &  0.006 & 19857 &.& 301(6)  & 15           & -0.011 \\
 2 & 16755 &.& 611(11) & 8            & -0.011 & 18365 &.& 854(9)  & 14         & -0.004 & 19912 &.& 998(10) & 12           &  0.002 \\
 3 & 16844 &.& 912(9)  & 8            & -0.002 & 18451 &.& 709(7)  & 13         & -0.019 & 19996 &.& 263(6)  & 16           & -0.013 \\
 4 & 16963 &.& 424(13) & 5            & -0.004 & 18565 &.& 166(10) & 13         &  0.004 & 20106 &.& 670(9)  & 14           &  0.000 \\
 5 & 17110 &.& 685(9)  & 4            & -0.005 & 18703 &.& 797(7)  & 12         & -0.017 & 20243 &.& 786(7)  & 12           & -0.006 \\
 6 & 17286 &.& 063(13) & 4            & -0.013 & 18884 &.& 047(15) & 3          & -0.007 & 20407 &.& 009(11) & 7            &  0.001 \\
 7 & 17488 &.& 918(10) & 4            &  0.002 & 19076 &.& 671(10) & 4          &  0.009 & 20595 &.& 676(8)  & 6            &  0.004 \\
 8 & 17718 &.& 453(14) & 4            & -0.023 & 19297 &.& 282(14) & 4          & -0.002 & 20809 &.& 051(12) & 5            & -0.011 \\
 9 & 17973 &.& 850(12) & 3            & -0.030 & 19543 &.& 237(11) & 3          &  0.023 & 21046 &.& 331(10) & 4            & -0.001 \\
10 & 18254 &.& 078(18) & 3            & -0.048 &       & &         &            &        & 21306 &.& 503(13) & 3            & -0.023 \\
11 & 18557 &.& 648(15) & 2            & -0.078 &       & &         &            &        & 21588 &.& 485(18) & 1            &  0.015 \\
12 & 18885 &.& 46(2)   & 1            & -0.050 &       & &         &            &        & 21891 &.& 41(3)   & 1            & -0.010 \\ 

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 21343 &.& 795(7)  & 15          & -0.005 & 22769 &.& 695(7)  & 14           & -0.015 \\
 2 & 21397 &.& 294(11) & 14          &  0.006 & 22821 &.& 398(10) & 15           &  0.002 \\
 3 & 21477 &.& 206(7)  & 16          &  0.004 & 22898 &.& 632(7)  & 15           & -0.012 \\
 4 & 21583 &.& 081(11) & 14          & -0.001 & 23000 &.& 957(10) & 16           & -0.007 \\
 5 & 21714 &.& 214(8)  & 14          &  0.006 & 23127 &.& 895(7)  & 15           & -0.005 \\
 6 & 21868 &.& 935(14) & 5           & -0.025 & 23278 &.& 629(11) & 14           &  0.001 \\
 7 & 22046 &.& 649(17) & 1           & -0.009 & 23451 &.& 647(9)  & 11           &  0.003 \\

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 3d\sigma)g^3\Sigma_g^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 16716 &.& 76(3)   & 2        &  0.040 & 18225 &.& 643(18) & 1         &  0.017 & 19649 &.& 58(3)   & 2      &  0.030 \\
 1 & 16731 &.& 26(2)   & 5        &  0.009 & 18242 &.& 564(13) & 6         &  0.046 & 19662 &.& 30(2)   & 4      &  0.070 \\
 2 & 16761 &.& 132(14) & 9        & -0.022 & 18269 &.& 116(9)  & 9         &  0.034 & 19690 &.& 525(19) & 6      &  0.045 \\
 3 & 16809 &.& 506(19) & 7        & -0.006 & 18315 &.& 063(14) & 8         &  0.037 & 19737 &.& 40(2)   & 5      &  0.120 \\
 4 & 16880 &.& 015(17) & 6        & -0.005 & 18383 &.& 349(10) & 8         &  0.041 & 19805 &.& 556(18) & 6      &  0.054 \\
 5 & 16974 &.& 92(2)   & 4        & -0.030 & 18475 &.& 553(13) & 8         &  0.027 & 19896 &.& 30(2)   & 6      &  0.053 \\
 6 & 17095 &.& 52(2)   & 4        & -0.060 & 18592 &.& 497(12) & 7         & -0.007 & 20010 &.& 457(10) & 6      &  0.083 \\
 7 & 17242 &.& 11(2)   & 4        & -0.001 & 18734 &.& 375(16) & 4         &  0.025 & 20148 &.& 302(14) & 5      &  0.048 \\
 8 & 17414 &.& 75(2)   & 3        & -0.100 & 18901 &.& 123(13) & 3         & -0.003 & 20309 &.& 845(11) & 3      & -0.015 \\
 9 & 17612 &.& 97(3)   & 2        &  0.020 & 19093 &.& 108(17) & 1         &        & 20494 &.& 868(17) & 3      &  0.092 \\
10 & 17836 &.& 31(2)   & 3        & -0.130 & 19309 &.& 527(17) & 1         &        & 20702 &.& 83(7)   & 2      &      - \\
11 & 18084 &.& 04(3)   & 2        &  0.010 &       & &         &           &        & 20933 &.& 73(6)   & 1      &      - \\
12 & 18355 &.& 33(3)   & 2        & -0.180 &       & &         &           &        &       & &         &        &        \\
13 & 18649 &.& 99(4)   & 2        &  0.010 &       & &         &           &        &       & &         &        &        \\
14 & 18964 &.& 55(7)   & 1        &     -  &       & &         &           &        &       & &         &        &        \\
15 & 19300 &.& 83(6)   & 1        &     -  &       & &         &           &        &       & &         &        &        \\
16 & 19656 &.& 91(8)   & 1        &     -  &       & &         &           &        &       & &         &        &        \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             

\multicolumn{16}{c}{$(1s\sigma 3d\sigma)g^3\Sigma_g^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 0 & 20982 &.& 138(17) & 1       &  0.052 &       & &         &        &         \\
 1 & 20996 &.& 599(14) & 3       &  0.091 &       & &         &        &         \\
 2 & 21027 &.& 241(9)  & 6       &  0.029 & 22276 &.& 495(14) & 3      &  0.085  \\
 3 & 21075 &.& 984(15) & 6       &  0.156 & 22327 &.& 149(19) & 2      &  0.001  \\
 4 & 21144 &.& 762(10) & 6       &  0.038 & 22397 &.& 125(17) & 2      &  0.125  \\
 5 & 21234 &.& 849(15) & 4       &  0.071 & 22487 &.& 30(2)   & 1      &  0.079  \\
 6 & 21347 &.& 112(15) & 3       &  0.108 & 22598 &.& 58(2)   & 1      & -0.010  \\
 7 & 21481 &.& 78(5)   & 2       &  0.070 &       & &         &        &         \\
 8 & 21639 &.& 07(3)   & 1       &  0.030 &       & &         &        &         \\
 9 & 21818 &.& 86(3)   & 1       & -0.030 &       & &         &        &         \\
10 & 22020 &.& 93(3)   & 1       &  0.070 &       & &         &        &         \\

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 3d\pi)i^3\Pi_g^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 16968 &.& 914(17) & 4     & -0.004 & 18497 &.& 025(19) & 5           &  0.025 & 19952 &.& 756(14) & 6     &  0.034 \\
 2 & 17017 &.& 47(2)   & 5     & -0.032 & 18545 &.& 33(2)   & 9           &  0.076 & 20000 &.& 436(15) & 9     &  0.124 \\
 3 & 17091 &.& 044(17) & 5     & -0.014 & 18618 &.& 163(16) & 8           &  0.017 & 20072 &.& 116(12) & 8     &  0.054 \\
 4 & 17190 &.& 22(2)   & 5     &  0.007 & 18715 &.& 65(2)   & 7           &  0.074 & 20167 &.& 775(15) & 7     &  0.055 \\
 5 & 17315 &.& 208(16) & 4     & -0.068 & 18838 &.& 130(16) & 7           &  0.020 & 20287 &.& 31(2)   & 4     &  0.190 \\
 6 & 17466 &.& 29(2)   & 5     & -0.034 & 18985 &.& 45(2)   & 5           &  0.024 & 20430 &.& 99(3)   & 2     &  0.110 \\
 7 & 17643 &.& 211(17) & 4     & -0.091 & 19157 &.& 50(2)   & 4           &  0.010 & 20598 &.& 47(4)   & 2     &  0.010 \\
 8 & 17845 &.& 71(2)   & 4     & -0.000 & 19353 &.& 99(2)   & 4           &  0.030 & 20789 &.& 05(7)   & 1     &  0.060 \\
 9 & 18073 &.& 46(2)   & 4     & -0.120 & 19574 &.& 38(2)   & 3           &  0.010 & 21002 &.& 86(6)   & 2     & -0.500 \\
10 & 18325 &.& 64(3)   & 3     &  0.010 & 19818 &.& 25(5)   & 1           &  0.040 &       & &         &       &        \\
11 & 18601 &.& 48(3)   & 3     & -0.140 & 20084 &.& 73(5)   & 2           &  0.110 &       & &         &       &        \\
12 & 18900 &.& 26(4)   & 3     &  0.060 &       & &         &             &        &       & &         &       &        \\
13 & 19220 &.& 93(6)   & 2     & -0.210 &       & &         &             &        &       & &         &       &        \\
14 & 19562 &.& 52(5)   & 1     &  0.080 &       & &         &             &        &       & &         &       &        \\
15 & 19923 &.& 94(7)   & 1     &     -  &       & &         &             &        &       & &         &       &        \\ 

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 21335 &.& 02(2)   & 2         &  0.050 & 22626 &.& 81(3) & 2          &  0.140 \\
 2 & 21381 &.& 83(4)   & 2         &  0.130 & 22689 &.& 88(4) & 1          &  0.100 \\
 3 & 21452 &.& 060(17) & 3         &  0.030 & 22755 &.& 33(4) & 1          &  0.120 \\
 4 & 21545 &.& 60(2)   & 2         &  0.078 & 22846 &.& 55(4) & 1          &  0.070 \\
 5 & 21662 &.& 35(2)   & 2         &  0.070 &       & &       &            &        \\
 6 & 21802 &.& 26(3)   & 3         & -0.060 &       & &       &            &        \\
 7 & 21964 &.& 76(2)   & 3         &  0.030 &       & &       &            &        \\
 8 & 22148 &.& 61(4)   & 1         & -0.030 &       & &       &            &        \\
 9 & 22351 &.& 80(3)   & 1         &  0.020 &       & &       &            &        \\ 
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline
\multicolumn{16}{c}{$(1s\sigma 3d\pi)i^3\Pi_g^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 16998 &.& 00(2)   & 4       &  0.024 & 18539 &.& 50(2)   & 5            &  0.040 &       & &       &        &         \\
 2 & 17086 &.& 474(17) & 5       & -0.014 & 18617 &.& 862(19) & 6            &  0.008 & 20033 &.& 06(2) & 5      &  0.070  \\
 3 & 17202 &.& 627(19) & 5       & -0.007 & 18725 &.& 790(19) & 7            &  0.010 & 20130 &.& 70(3) & 3      &  0.080  \\
 4 & 17343 &.& 627(15) & 6       & -0.047 & 18860 &.& 377(15) & 7            &  0.033 & 20254 &.& 70(3) & 5      &  0.040  \\
 5 & 17508 &.& 18(2)   & 4       & -0.026 & 19019 &.& 62(2)   & 7            &  0.048 & 20403 &.& 22(4) & 3      & -0.030  \\
 6 & 17695 &.& 856(15) & 5       & -0.086 & 19202 &.& 388(17) & 7            & -0.018 & 20597 &.& 14(5) & 1      &  0.050  \\
 7 & 17906 &.& 63(2)   & 4       & -0.011 & 19407 &.& 97(2)   & 6            & -0.044 & 20795 &.& 15(5) & 1      &  0.140  \\
 8 & 18140 &.& 58(2)   & 3       & -0.110 & 19635 &.& 73(2)   & 5            &  0.030 & 20984 &.& 82(5) & 1      &  0.050  \\
 9 & 18397 &.& 46(2)   & 3       &  0.010 &       & &         &              &        & 21258 &.& 76(6) & 1      &      -  \\
10 & 18676 &.& 88(5)   & 2       &  0.000 &       & &         &              &        &       & &       &        &         \\
11 & 18978 &.& 67(4)   & 1       &  0.040 &       & &         &              &        &       & &       &        &         \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 1 & 21344 &.& 541(12) & 2       &  0.059 & 22632 &.& 03(5) & 1        &  0.030 \\
 2 & 21408 &.& 795(16) & 3       &  0.025 & 22704 &.& 67(5) & 1        &  0.150 \\
 3 & 21501 &.& 76(2)   & 2       &  0.096 & 22791 &.& 80(3) & 2        &  0.060 \\
 4 & 21621 &.& 287(18) & 3       &  0.103 & 22902 &.& 73(5) & 1        &  0.010 \\
 5 & 21765 &.& 15(2)   & 2       &  0.090 & 23037 &.& 01(4) & 1        &  0.080 \\
 6 & 21932 &.& 05(3)   & 1       &  0.060 &       & &       &          &        \\
 7 & 22120 &.& 72(5)   & 2       &  0.060 &       & &       &          &        \\

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 3d\delta)j^3\Delta_g^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 2 & 17401 &.& 30(2)   & 3      & -0.011 & 18988 &.& 127(15) & 7           &  0.023 & 20511 &.& 143(13) & 8     & -0.003 \\
 3 & 17501 &.& 830(13) & 5      & -0.030 & 19082 &.& 632(11) & 9           &  0.008 & 20599 &.& 883(9)  & 7     &  0.047 \\
 4 & 17633 &.& 75(2)   & 3      & -0.011 & 19207 &.& 051(15) & 8           &  0.039 & 20717 &.& 119(14) & 6     &  0.091 \\
 5 & 17795 &.& 867(14) & 4      & -0.117 & 19360 &.& 402(16) & 6           & -0.002 & 20862 &.& 015(15) & 5     &  0.085 \\
 6 & 17986 &.& 81(2)   & 3      & -0.010 & 19541 &.& 628(18) & 6           &  0.032 & 21033 &.& 45(2)   & 4     &  0.062 \\
 7 & 18205 &.& 55(2)   & 3      & -0.090 & 19749 &.& 568(17) & 4           &  0.012 & 21230 &.& 52(2)   & 3     &  0.060 \\
 8 & 18450 &.& 74(2)   & 3      &  0.000 & 19983 &.& 01(3)   & 2           & -0.010 & 21452 &.& 03(2)   & 3     &  0.130 \\
 9 & 18721 &.& 33(2)   & 3      & -0.110 & 20240 &.& 85(2)   & 3           &  0.010 & 21691 &.& 00(8)   & 1     & -0.450 \\
10 & 19016 &.& 08(3)   & 3      &  0.020 & 20522 &.& 00(6)   & 3           & -0.420 & 21963 &.& 82(5)   & 1     &  0.080 \\
11 & 19333 &.& 82(3)   & 2      & -0.150 & 20779 &.& 34(6)   & 1           &  0.110 &       & &         &       &        \\
12 & 19673 &.& 28(4)   & 2      &  0.050 &       & &         &             &        &       & &         &       &        \\
13 & 20033 &.& 26(6)   & 3      &  0.100 &       & &         &             &        &       & &         &       &        \\
14 & 20413 &.& 03(5)   & 3      &  0.080 &       & &         &             &        &       & &         &       &        \\
15 & 20810 &.& 64(7)   & 2      &  0.100 &       & &         &             &        &       & &         &       &        \\
\hline
\end{tabular}
\end{table}

\begin{table}

\begin{tabular}{@{}rr@{}c@{}lrrr@{}c@{}lrrr@{}c@{}lrr}
\multicolumn{16}{l}{\bf table~\ref{NewLevels}. \rm (Continued.)} \\
\hline                                                                                                                             

\multicolumn{16}{c}{$(1s\sigma 3d\delta)j^3\Delta_g^-$} \\ 
\hline
 & \multicolumn{5}{c}{v = 3} & \multicolumn{5}{c}{v = 4} & \multicolumn{5}{c}{v = 5} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 2 & 21971 &.& 433(16) & 4       &  0.087 & 23370 &.& 57(3) & 3        &  0.070 & 24709 &.& 17(5)     & 2 &  0.070 \\
 3 & 22054 &.& 903(15) & 3       &  0.087 & 23448 &.& 57(3) & 3        &  0.090 &       & &           &   &        \\
 4 & 22165 &.& 210(16) & 4       &  0.080 & 23551 &.& 78(4) & 2        &  0.060 &       & &           &   &        \\
 5 & 22301 &.& 619(15) & 2       &  0.041 & 23679 &.& 34(4) & 2        &  0.030 &       & &           &   &        \\
 6 & 22463 &.& 39(2)   & 2       &  0.040 & 23830 &.& 38(4) & 2        &  0.060 &       & &           &   &        \\
 7 & 22649 &.& 128(18) & 3       &  0.032 &       & &       &          &        &       & &           &   &        \\
 8 & 22858 &.& 24(3)   & 3       & -0.020 &       & &       &          &        &       & &           &   &        \\
 9 & 23089 &.& 12(2)   & 3       &  0.060 &       & &       &          &        &       & &           &   &        \\

\multicolumn{16}{c}{} \\

\multicolumn{16}{c}{$(1s\sigma 3d\delta)j^3\Delta_g^+$} \\ 
\hline
 & \multicolumn{5}{c}{v = 0} & \multicolumn{5}{c}{v = 1} & \multicolumn{5}{c}{v = 2} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$ &
     \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 2 & 17401 &.& 988(16) & 5      & -0.028 & 18988 &.& 476(15) & 6       &  0.034 &       & &         &          &        \\
 3 & 17504 &.& 77(2)   & 4      & -0.009 & 19084 &.& 110(17) & 6       &  0.031 & 20600 &.& 596(17) & 6        &  0.084 \\
 4 & 17641 &.& 516(16) & 4      & -0.046 & 19211 &.& 121(14) & 6       &  0.009 & 20719 &.& 229(13) & 6        &  0.051 \\
 5 & 17811 &.& 24(2)   & 4      & -0.021 & 19368 &.& 829(19) & 5       &  0.041 & 20866 &.& 399(17) & 6        &  0.051 \\
 6 & 18012 &.& 486(19) & 4      & -0.086 & 19556 &.& 203(17) & 4       & -0.003 & 21041 &.& 275(15) & 6        &  0.085 \\
 7 & 18243 &.& 37(2)   & 4      &  0.011 & 19771 &.& 96(2)   & 3       &  0.060 & 21242 &.& 90(2)   & 3        &  0.135 \\
 8 & 18502 &.& 08(2)   & 3      & -0.100 & 20014 &.& 53(2)   & 2       & -0.020 & 21469 &.& 95(2)   & 3        &  0.070 \\
 9 & 18786 &.& 62(2)   & 3      &  0.020 & 20282 &.& 40(6)   & 2       & -0.140 & 21721 &.& 25(4)   & 2        &  0.060 \\
10 & 19095 &.& 39(2)   & 3      & -0.130 & 20573 &.& 72(3)   & 2       & -0.010 & 21963 &.& 93(6)   & 1        &  0.180 \\
11 & 19426 &.& 70(4)   & 2      &  0.070 &       & &         &         &        & 22251 &.& 87(5)   & 2        &  0.060 \\
12 & 19778 &.& 99(6)   & 2      &    -   &       & &         &         &        &       & &         &          &        \\
14 & 20542 &.& 39(7)   & 1      &    -   &       & &         &         &        &       & &         &          &        \\

\multicolumn{16}{c}{} \\

 & \multicolumn{5}{c}{v = 3} \\ 
\hline
 N & \multicolumn{3}{c}{ $E_{nvN}$ }& $n_{\nu}$ & $\Delta E$  \\ 
\hline
 3 & 22054 &.& 98(2)   & 1     &  0.219 \\
 4 & 22166 &.& 237(14) & 2     &  0.073 \\
 5 & 22303 &.& 73(2)   & 2     &  0.102 \\
 6 & 22467 &.& 105(15) & 3     &  0.045 \\
 7 & 22655 &.& 13(3)   & 2     & -0.020 \\
 8 & 22864 &.& 05(2)   & 2     &  0.040 \\
\hline
\end{tabular}
